Non-Clashing Teaching in Graphs: Algorithms, Complexity, and Bounds

Kirkpatrick et al. [ALT 2019] and Fallat et al. [JMLR 2023] introduced non-clashing teaching and proved that it is the most efficient batch machine teaching model satisfying the collusion-avoidance benchmark established in the seminal work of Goldman and Mathias [COLT 1993]. Recently, (positive) non-clashing teaching was thoroughly studied for balls in graphs, yielding numerous algorithmic and combinatorial results. In particular, Chalopin et al. [COLT 2024] and Ganian et al. [ICLR 2025] gave an almost complete picture of the complexity landscape of the positive variant, showing that it is tractable only for restricted graph classes due to the non-trivial nature of the problem and concept class. In this work, we consider (positive) non-clashing teaching for closed neighborhoods in graphs. This concept class is not only extensively studied in various related contexts, but it also exhibits broad generality, as any finite binary concept class can be equivalently represented by a set of closed neighborhoods in a graph. In comparison to the works on balls in graphs, we provide improved algorithmic results, notably including FPT algorithms for more general classes of parameters, and we complement these results by deriving stronger lower bounds. Lastly, we obtain combinatorial upper bounds for wider classes of graphs.

==> fig/reduction_with_TM.tex <==
\begin{tikzpicture}
\node[wcirc, label=left:$t_1$] (t1) at (0.25, 4.25) {};
\node[wcirc, label=left:$f_1$] (f1) at (0.25, 5.75) {};
\node[circ, label=left:$v_1$] (v1) at (1, 5) {};
\node[circ, label=right:$v'_1$] (v'1) at (1.5, 5) {};

\node[wcirc, label=left:$t_2$] (t2) at (2.9, 5) {};
\node[wcirc, label=left:$f_2$] (f2) at (3.75, 5.5) {};
\node[circ, label=below left:$v_2$] (v2) at (4, 5) {};
\node[circ, label=right:$v'_2$] (v'2) at (4.5, 5) {};

\node[wcirc, label=left:$f_3$] (t3) at (6, 5) {};
\node[wcirc, label=left:$t_3$] (f3) at (6.75, 4.5) {};
\node[circ, label=above left:$v_3$] (v3) at (7, 5) {};
\node[circ, label=right:$v'_3$] (v'3) at (7.5, 5) {};

\node[wcirc, label=below:$t_4$] (t4) at (9, 5) {};
\node[wcirc, label=left:$f_4$] (f4) at (9.75, 5.5) {};
\node[circ, label=below left:$v_4$] (v4) at (10, 5) {};
\node[circ, label=right:$v'_4$] (v'4) at (10.5, 5) {};

\node[wcirc, label=right:$c_{1,1}$] (c11) at (1.25, 4) {};
\node[wcirc, label=right:$c_{2, 1}$] (c12) at (1.25, 6) {};
\node[wcirc, label=right:$c_{1,2}$] (c21) at (4.25, 4) {};
\node[wcirc, label=left:$c_{2,2}$] (c22) at (4.25, 6) {};
\node[wcirc, label=right:$c_{2, 3}$] (c32) at (7.25, 6) {};
\node[wcirc, label=right:$c_{1, 4}$] (c41) at (10.25, 4) {};

\draw (t1) -- (v1) -- (f1) (v1) -- (v'1) -- (c12) -- (v1) -- (c11) -- (v'1)
(t2) -- (v2) -- (f2) (v2) -- (v'2) -- (c22) -- (v2) -- (c21) -- (v'2)
(t3) -- (v3) -- (v'3) -- (c32) -- (v3) -- (f3)
(t4) -- (v4) -- (v'4) -- (c41) -- (v4) -- (f4);

\node[circ, label=below:$c_{1}$] (c1) at (3.25, 2.75) {};
\node[circ, label=below:$c'_{1}$] (c'1) at (1.75, 3) {};
\node[circ, label=above:$c_{2}$] (c2) at (3.25, 7.25) {};
\node[circ, label=above:$c'_{2}$] (c'2) at (1.75, 7) {};

\draw (c2) -- (f1) (c2) -- (c12) (c2) -- (t2) (c2) -- (c22) (c2) -- (t3) (c2) -- (c32) (c2) -- (c'2)
(c1) -- (c'1) (c1) -- (t1) (c1) -- (c11) (c1) -- (t2) (c1) -- (c21) (c1) -- (t4) (c1) -- (c41);

\node (TMVi) at (7.4, 7.85) {\scriptsize \textbf{Step 1:}
$\forall i\in [n]$, $T(N[v_i])\subset \{t_i,f_i\}$ to distinguish $N[v_i]$ \& $N[v_i']$}; 

\node (TMVi) at (7.8, 7.4) {\scriptsize \textbf{Step 2:}
$\forall j\in [m]$, $T(N[c_j])\subset N(c_j)\setminus \{c_j'\}$ to distinguish $N[c_j]$ \& $N[c_j']$};

%\node (TMVi) at (10.2, 7.6) {\scriptsize \textbf{Step 1:} Let us consider a satisfying assignment};
%\node (TMVi) at (11, 7.3) {\scriptsize $\tau(x_1)=\tau(x_2)=\true$};
%\node (TMvstar) at (11.1, 7) {\scriptsize $\tau(x_3)=\tau(x_4)=\false$};
%\node (Tci1) at (10.8, 6.6) {\scriptsize $T(N[v_1])=\{t_1\} \quad T(N[v_2])=\{t_2\}$};
%\node (Tci1) at (10.8, 6.3) {\scriptsize $T(N[v_3])=\{f_3\}\quad T(N[v_4])=\{f_4\}$};
%\node (Tci2) at (10.8, 6) {\scriptsize $T(N[v'_i])=\{v'_i\}$};

%\node (TMVi) at (8.3, 3.3) {\scriptsize \textbf{step 2:}};
%\node (Tci1) at (10.8, 3) {\scriptsize $T(N[c_1])=\{c_{1, 4}\}$ since $\tau(x_4)$ satisfies $C_1$};
%\node (Tci1) at (10.8, 2.7) {\scriptsize $T(N[c_2])=\{c_{2, 1}\}$ since $\tau(x_1)$ satisfies $C_2$};
%\node (TMvi) at (10.6, 2.4) {\scriptsize $T(N[c'_j])=\{c'_j\}$};
\end{tikzpicture}

==> fig/the_graph_with_TM.tex <==
\begin{tikzpicture}
\node[wcirc, label=above:$t_1$] (t1) at (5, 12.5) {};
\node[wcirc, label=above:$f_1$] (f1) at (5, 11.5) {};
\node[circ, label=below:$v_1$] (v1) at (7, 10.5) {};

\node[wcirc, label=above:$t_2$] (t2) at (5, 9) {};
\node[wcirc, label=above:$f_2$] (f2) at (5, 8) {};
\node[circ, label=below:$v_2$] (v2) at (7, 7) {};

\node[wcirc, label=above:$t_3$] (t3) at (5, 5.5) {};
\node[wcirc, label=above:$f_3$] (f3) at (5, 4.5) {};
\node[circ, label=below:$v_3$] (v3) at (7, 3.5) {};

\node[wcirc, label=above:$t_4$] (t4) at (5, 2) {};
\node[wcirc, label=above:$f_4$] (f4) at (5, 1) {};
\node[circ, label=below:$v_4$] (v4) at (7, 0) {};

\node[wcirc, label=below:$c_{1,1}$] (c11) at (3, 9.5) {};
\node[wcirc, label=below:$c_{1,2}$] (c12) at (3, 7.35) {};
\node[wcirc, label=below:$c_{1,3}$] (c13) at (3, 4.5) {};
\node[wcirc, label=below:$c_{2,2}$] (c22) at (3, 6.7) {};
\node[wcirc, label=below:$c_{2,3}$] (c23) at (3, 3.7) {};
\node[wcirc, label=below:$c_{2,4}$] (c24) at (3, 1) {};

\node[circ, label=below:$v_0$] (v0) at (7, 14) {};

\node[circ, label=above:$c_{1}$] (c1) at (0, 7) {};
\node[circ, label=above:$c_{2}$] (c2) at (0, 5.5) {};

\draw (c1) -- (t1) (c1) -- (f2) (c1) -- (t3) (c1) -- (c11) (c1) -- (c12) (c1) -- (c13)
(c2) -- (t2) (c2) -- (f3) (c2) -- (f4) (c2) -- (c22) (c2) -- (c23) (c2) -- (c24)
(c11) -- (v1) (c12) -- (v2) (c13) -- (v3) (c22) -- (v2) (c23) -- (v3) (c24) -- (v4);

\foreach \v in {1, 2, 3, 4}
\draw (t\v) -- (v\v) -- (f\v);

\foreach \y/\n in {.5/4, 4/3, 7.5/2, 11/1, 14.5/0}{
%\draw (9.65,\y) ellipse (.75cm and 1cm);
\node[circ, label=right:{\scriptsize$v_{\n}^3$}] (\y3) at (9.1, \y-.5) {};
\node[circ, label=right:{\scriptsize$v_{\n}^2$}] (\y2) at (9.8, \y+.1) {};
\node[circ, label=right:{\scriptsize$v_{\n}^1$}] (\y1) at (9.1, \y+.1) {};
\node[circ, label=right:{\scriptsize$v_{\n}^4$}] (\y4) at (9.8, \y-.5) {};
\node[wcirc, label=right:{\scriptsize$v_{\n}^0$}] (\y0) at (9.5, \y+.6) {};
\node[circ, label=right:$v_{\n}^{\star}$] (b\n) at (9.25, \y+1.5) {};
\draw (8.9, \y) -- (v\n) -- (b\n) -- (9.65, \y+.9);
\node (O\n) at (9.65, \y) {
	\tikz {\draw[color = gray, dotted, rounded corners] (9.65, \y) rectangle ++(1.5,1.75);}
};
\node[label=right:{$\mathcal{V}_{\n}$}] (l\y) at (10.3, \y-.6) {};
}
\node (TMVi0) at (7.2, 17.1) {\scriptsize{\bf Step 1:} by Lemma~\ref{lem:twins}, $\forall i\in \{0\}\cup [n]$,  $T(N[v_i^p])= \{v_i^p\}$ for some $p\in [4]$};
\node (TMVi) at (6, 16.7) {\scriptsize{\bf Step 2:} by Step 1, $\forall i\in \{0\}\cup [n]$, $T(N[v_i^{\star}])\subset \mathcal{V}_i$};
\node (TMV00) at (4.6, 15.7) {\scriptsize{\bf Step 3:} by Step 2, $T(N[v_0])$ is a clause or variable vertex};
\node (TMvi) at (4.68, 15.3) {\scriptsize{\bf Step 4:} by Steps 2 and 3, $\forall i\in[n]$, $T(N[v_i])\subset\{t_i, f_i\}$};
\node (Tci10) at (0.9, 13.7) {\scriptsize{\bf Step 5:} by Step 4, $\forall j\in [m]$, if $c_j =(x\vee x'\vee x'')$,};
\node (Tci10') at (1.05, 13.3) {\scriptsize then $T(N[c_j])\subset\{c_{j,x}, c_{j, x'}, c_{j, x''}\}$};
\node (Tci10'') at (0.95, 12.9) {\scriptsize (however, some exceptions are possible)};
\node (FC) at (0, 6.25) {
	\tikz {\draw[color = gray, ultra thick, rounded corners] (0, 0) rectangle ++(1.5,4);}
};
\node (FV) at (7, 7) {
	\tikz {\draw[color = gray, ultra thick, rounded corners] (0, 0) rectangle ++(1.5,15.25);}
};
\node (FCC) at (3, 5.25) {
	\tikz {\draw[color = gray, dashed, rounded corners] (0, 0) rectangle ++(1.5,10);}
};
\node (FVV) at (9.9, 7.875) {
	\tikz {\draw[color = gray, dashed, rounded corners] (0, 0) rectangle ++(2.5,17);}
};

\end{tikzpicture}
